Machine Learning for Exact Time Series Aggregation in Generation Expansion Planning with Energy Storage

This paper investigates a generation expansion planning (GEP) problem encompassing renewable, thermal, and storage technologies while simultaneously optimizing market participation, operational expenditures, and capital investment. To alleviate the computational burden of the GEP model, we propose a novel iterative time series aggregation (TSA) method that constructs a temporally aggregated counterpart of the original full-scale GEP model. Unlike traditional TSA methods, which are purely heuristic, our method enables the assessment of the optimality gap between the aggregated and full-scale models. Moreover, by leveraging machine learning-based estimates of the GEP model marginal costs, the algorithm guides TSA to construct an aggregated model that preserves the active constraints of its full-scale counterpart, which has been shown to yield exact temporal aggregation. Numerical results show that incorporating estimated marginal costs as clustering features substantially improves the quality of temporal aggregation compared with traditional TSA methods that rely solely on input data analysis.

==> boxplots_ess4_solar.tex <==
\begin{subfigure}{\linewidth}
\hspace{-0.55cm}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=4 by 1,
        horizontal sep=0.7cm,
        x descriptions at=edge bottom,
        % y descriptions at=edge left, % Shared labels for first 3 plots
      },
      width=0.355\linewidth,
      height=3.9cm,
      boxplot/draw direction=y,
      xtick={1,...,5},
      xticklabels={MCB,\cite{Pineda2018},\cite{Moradi2023},\cite{Zhang2023},\cite{Hilbers2023}},
      xticklabel style={rotate=90, anchor=east, font=\scriptsize},
      ymajorgrids,
      grid style={dashed, gray!30},
      boxplot/every median/.style={thick,draw=blue},      boxplot/whisker range=5000,
      title style={font=\scriptsize\bfseries, yshift=-3pt},
      tick label style={font=\scriptsize},
      boxplot/every box/.style={fill=gray!30},
      boxplot/draw/marker/.style={draw=none},
    ]
      \nextgroupplot[title={\!\!\!Opt. gap (\%)},title style={yshift=-4pt}, ymin=-10.00, ymax=36.00, ytick distance=5.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,0.1999533909250805) (1,0.0963310559602164) (1,0.2009658446279618) (1,0.1585464597702612) (1,0.153251021649218) (1,0.2404219575997979) (1,0.0890992372471653) (1,0.1888606669976263) (1,0.0717776851460811) (1,0.1799246514860648)};
        \addplot+[black, boxplot] coordinates {(2,1.6586506712544955) (2,1.1958109920478817) (2,1.5177076561169722) (2,1.1939324388626489) (2,1.236466385577864) (2,1.148834295643233) (2,1.2684221776564624) (2,1.1263257890965652) (2,1.6702992536659425) (2,1.671504080665127)};
        \addplot+[black, boxplot] coordinates {(3,4.697369281986586) (3,5.528023230684044) (3,6.253498010021986) (3,5.774776259811776) (3,6.251665068948155) (3,5.974523679129873) (3,5.365412376139924) (3,5.459291896270661) (3,5.36681544653204) (3,5.156430447616984)};
        \addplot+[black, boxplot] coordinates {(4,4.67699274654502) (4,2.5144729338590723) (4,4.035225826204951) (4,2.8174944974794687) (4,5.323772619491581) (4,5.210022992520874) (4,2.873184826984238) (4,4.055930711145842) (4,2.755911140761284) (4,4.62145887231074)};
        \addplot+[black, boxplot] coordinates {(5,8.482642306302195) (5,5.036292761259263) (5,3.8762701850731) (5,3.3463551206788087) (5,3.812650203998944) (5,2.705603333826047) (5,4.110002606857977) (5,2.5502411652659758) (5,3.8564549026661816) (5,0.2578000592637784)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={\!\!\!VRE inv. error\!\! (\%)},title style={yshift=-4pt}, ymin=-10.00, ymax=36.00, ytick distance=5.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,0.7771530274705073) (1,-1.3521266994526209) (1,-1.394254942368242) (1,-0.7537812908294046) (1,1.3798480364813577) (1,-0.2041699237273174) (1,-2.097819103284261) (1,-1.587212527523245) (1,0.7086717517534656) (1,0.3964144869443343)};
        \addplot+[black, boxplot] coordinates {(2,5.697727229476463) (2,6.949849421449541) (2,9.4709908586898) (2,5.846894192607204) (2,5.010033134904069) (2,4.446023603690911) (2,4.879038840571958) (2,3.1478949711709454) (2,7.393016633904096) (2,8.831513659177002)};
        \addplot+[black, boxplot] coordinates {(3,20.423505226649336) (3,25.81951343706345) (3,33.29021386337799) (3,24.41833993558788) (3,29.2077601308722) (3,28.10210260436991) (3,22.7034014098001) (3,26.851254294761663) (3,23.266887616424334) (3,23.66846756215855)};
        \addplot+[black, boxplot] coordinates {(4,2.6625409658857677) (4,0.1577953161660023) (4,2.851405905195555) (4,5.177679105311126) (4,7.783306272905113) (4,1.5518264427166042) (4,4.979745450062624) (4,4.471198644029029) (4,4.832038057567205) (4,2.198835354178948)};
        \addplot+[black, boxplot] coordinates {(5,-6.292436756230131) (5,-6.579245178229785) (5,6.8300115976584665) (5,-1.0014837302454644) (5,3.200781543709984) (5,-4.160809388932612) (5,1.9266329500327983) (5,-2.4284813412762607) (5,-6.051476740768253) (5,6.414151448543426)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.62){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={$\;$ Th. inv. error\! (\%)}, title style={yshift=-4pt},ymin=-10.00, ymax=36.00, ytick distance=5.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,-2.8440992153679194) (1,-0.1605526409992001) (1,-2.4144871705821456) (1,-1.5529303010936073) (1,-1.351525700793489) (1,-0.8243023929435442) (1,-0.3899750737699649) (1,-1.0836334129624468) (1,-0.5752476751718779) (1,-1.529959847055247)};
        \addplot+[black, boxplot] coordinates {(2,-4.414954694559979) (2,-1.710831727336684) (2,-5.3161995500579176) (2,-4.19395893892631) (2,-2.5902085489186035) (2,-1.3390461968559462) (2,-3.321424949233556) (2,-2.62182040795836) (2,-4.777914141584624) (2,-5.785147876032964)};
        \addplot+[black, boxplot] coordinates {(3,-2.813133787546712) (3,-0.9718529575275978) (3,-2.4144871705821456) (3,-2.069716951867504) (3,-2.189289979986002) (3,-1.4628151162716585) (3,-1.883632821499956) (3,-1.6915119910122765) (3,-0.8906389702574241) (3,-1.98990453407458)};
        \addplot+[black, boxplot] coordinates {(4,-8.619673612179787) (4,-6.214444891574016) (4,-8.777168315278837) (4,-7.32316126990961) (4,-8.269620296829679) (4,-9.748652586345234) (4,-6.428800295387332) (4,-7.356134709025635) (4,-6.392041997361384) (4,-9.195801096279418)};
        \addplot+[black, boxplot] coordinates {(5,0.0457653202726832) (5,-1.9128181004990044) (5,-2.994443817752481) (5,0.0848865180424159) (5,-1.8786322456728517) (5,0.3737821453354463) (5,-0.1598389746471359) (5,-0.6172438176405367) (5,-0.7963574121914742) (5,-1.529959847055247)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={Work units (-)},title style={yshift=-4pt}, ymin=0.00, ymax=0.92, ytick distance=0.10]
        \draw[ red, thick] (axis cs:0.5,0.60) -- (axis cs:5.5,0.60);
        \addplot+[black, boxplot] coordinates {(1,0.0862018054148293) (1,0.0959958147896659) (1,0.0954816459722708) (1,0.0942292134202117) (1,0.0953680886076462) (1,0.092785120499355) (1,0.0938334266325325) (1,0.0891414227897463) (1,0.0953069520165901) (1,0.0940017986577605)};
        \addplot+[black, boxplot] coordinates {(2,0.0853370132528683) (2,0.0861348342808303) (2,0.0844833081445726) (2,0.0833930510874025) (2,0.0886945123450412) (2,0.0893428103959477) (2,0.0852362960468064) (2,0.0839238967742472) (2,0.0841239653358634) (2,0.0879211919735591)};
        \addplot+[black, boxplot] coordinates {(3,0.3490068695009812) (3,0.3853694658008281) (3,0.4336536864282341) (3,0.4417000860524128) (3,0.2821887513368087) (3,0.3919915157320399) (3,0.365537072534065) (3,0.3679188827407001) (3,0.3280192161883086) (3,0.304294793852522)};
        \addplot+[black, boxplot] coordinates {(4,0.5907644430796305) (4,0.41660769780476886) (4,0.39520470301310223) (4,0.8828331629435221) (4,0.4286106427510579) (4,0.41495569547017414) (4,0.42508212725321454) (4,0.4464809894561768) (4,0.4085397720336914) (4,0.4399905204772949)};
        \addplot+[black, boxplot] coordinates {(5,0.2974098033801982) (5,0.2806739677663285) (5,0.3108363777735084) (5,0.2633621795309777) (5,0.2853301826410427) (5,0.2632906909948038) (5,0.2575792203359809) (5,0.251481860326084) (5,0.3251780337712547) (5,0.2891010317921723)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
    \end{groupplot}
  \end{tikzpicture}
  \captionsetup{skip=-3.5pt}
  \caption{Case study with 4h energy-to-power ratio storage.}
  \label{fig:ess4_solar}
\end{subfigure}


==> boxplots_ess4_solar_mp.tex <==
\begin{subfigure}{\linewidth}
\hspace{-0.55cm}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=4 by 1,
        horizontal sep=0.7cm,
        x descriptions at=edge bottom,
        % y descriptions at=edge left, % Shared labels for first 3 plots
      },
      width=0.355\linewidth,
      height=3.9cm,
      boxplot/draw direction=y,
      xtick={1,...,5},
      xticklabels={MCB,\cite{Pineda2018},\cite{Moradi2023},\cite{Zhang2023},\cite{Hilbers2023}},
      xticklabel style={rotate=90, anchor=east, font=\scriptsize},
      ymajorgrids,
      grid style={dashed, gray!30},
      boxplot/every median/.style={thick,draw=blue},      
      boxplot/whisker range=5000,
      title style={font=\scriptsize\bfseries, yshift=-3pt},
      tick label style={font=\scriptsize},
      boxplot/every box/.style={fill=gray!30},
      boxplot/draw/marker/.style={draw=none},
    ]
      \nextgroupplot[title={Opt. Gap(\%)},title style={yshift=-4pt}, ymin=-6.00, ymax=14.40, ytick distance=2.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,1.5477589413239172) (1,2.351217961882106) (1,1.2803272353098576) (1,0.3437126920792455) (1,0.5099968539202829) (1,0.6521966103516992) (1,0.2837334879286612) (1,0.6188716266187689) (1,0.194759807476902) (1,0.3005178286579989)};
        \addplot+[black, boxplot] coordinates {(2,0.5394442984711758) (2,0.7103694173542178) (2,0.6618140316868233) (2,0.6630125091060366) (2,0.6099623286961163) (2,0.3765974134574911) (2,0.4399193017940381) (2,0.788591359989832) (2,0.4350105314912234) (2,0.9209348227829692)};
        \addplot+[black, boxplot] coordinates {(3,3.7834215528992825) (3,3.4833920413715034) (3,3.4311040100660843) (3,3.297407828936189) (3,2.884285781787685) (3,3.0455087496038518) (3,3.230346142326016) (3,3.136005090463362) (3,4.377239481287198) (3,3.566113589819299)};
        \addplot+[black, boxplot] coordinates {(4,1.3506057466341566) (4,2.6570192293259622) (4,3.972538866910178) (4,1.694859359084594) (4,1.6835232484356446) (4,1.228680178272253) (4,2.244982423102914) (4,1.5625463549570209) (4,1.0786601113938707) (4,1.67670173509482)};
        \addplot+[black, boxplot] coordinates {(5,1.7740566771482489) (5,5.044857797614932) (5,0.8947622190338842) (5,0.3644353802943403) (5,7.639467184777445) (5,2.799449097948669) (5,12.363772654673015) (5,8.448817290831455) (5,9.925902019348094) (5,9.39744797196027)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={\!\!\!VRE inv. error \!\!(\%)}, title style={yshift=-4pt},ymin=-6.00, ymax=14.40, ytick distance=2.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,-2.591651598708497) (1,-2.5369503861104645) (1,-2.939944593725099) (1,-2.0293518280886387) (1,-3.102007373626629) (1,-3.0770096041928623) (1,-2.1512728674952406) (1,-2.8064515985360674) (1,-2.6076295347800453) (1,-2.843849302258782)};
        \addplot+[black, boxplot] coordinates {(2,-2.041856407596092) (2,0.0900350021473942) (2,-0.2531630239426036) (2,0.6133402972953511) (2,-0.8540011179956782) (2,-2.523474258180015) (2,0.2700990336941851) (2,-0.8080812961985775) (2,-1.469661818985054) (2,-0.3685739323548238)};
        \addplot+[black, boxplot] coordinates {(3,-2.863072857047021) (3,-2.235190566467478) (3,-2.604784648452412) (3,-2.016843210666648) (3,-3.524804769492687) (3,-3.112702207380062) (3,-2.029560554000576) (3,-2.8777465930531627) (3,-3.1094818640498274) (3,-1.733194628508374)};
        \addplot+[black, boxplot] coordinates {(4,-0.5158439097810887) (4,1.2890760237582426) (4,1.6114622846366495) (4,1.0636783767970164) (4,0.4773542466858992) (4,0.3073884029172979) (4,1.1598465170814312) (4,0.6468075933906545) (4,0.7570343240882609) (4,0.7762129786292083)};
        \addplot+[black, boxplot] coordinates {(5,-2.863072857047021) (5,-2.5216065986998286) (5,-2.804454181781332) (5,-2.0293518280886387) (5,-3.223493978608856) (5,-3.5189584591609457) (5,-1.8334330837798356) (5,-2.5370952631250057) (5,-2.966617028211472) (5,-1.961844511873585)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={$\;$ Th. inv. error\! (\%)},title style={yshift=-4pt}, ymin=-6.00, ymax=14.40, ytick distance=2.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,7.972744614142127) (1,7.804466286011413) (1,9.044204644319768) (1,6.242931675560126) (1,9.542761300722503) (1,9.46586021119414) (1,6.617999570783377) (1,8.633537732552234) (1,8.021897827414797) (1,8.748584963856464)};
        \addplot+[black, boxplot] coordinates {(2,6.281399739311307) (2,-0.2769763029925299) (2,0.7788099822692489) (2,-1.8868298325032853) (2,2.627179061168732) (2,7.763009430301936) (2,-0.8309105349050293) (2,2.4859150841365727) (2,4.521147193458567) (2,1.1338506439520846)};
        \addplot+[black, boxplot] coordinates {(3,8.80772273259778) (3,6.876157103549521) (3,8.013146052231) (3,6.20445118989941) (3,10.843420564662246) (3,9.575662010929577) (3,6.243573782852234) (3,8.852863811657445) (3,9.565755210588588) (3,5.331857934371398)};
        \addplot+[black, boxplot] coordinates {(4,1.5868999349660386) (4,-3.965607850515149) (4,-4.957370526629662) (4,-3.272212998851413) (4,-1.4684934893253414) (4,-0.9456244948317996) (4,-3.5680567854494027) (4,-1.989785879846472) (4,-2.328878362007981) (4,-2.3878780033077107)};
        \addplot+[black, boxplot] coordinates {(5,8.80772273259778) (5,7.75726391571611) (5,8.627393043319517) (5,6.242931675560126) (5,9.916492737480874) (5,10.8254354546138) (5,5.640223304467376) (5,7.80491197378754) (5,9.126257536191194) (5,6.035257699614827)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={Work units (-)},title style={yshift=-4pt}, ymin=0.00, ymax=1.64, ytick distance=0.20]
      \draw[ red, thick] (axis cs:0.5,0.46) -- (axis cs:5.5,0.46);
        \addplot+[black, boxplot] coordinates {(1,0.0545220139198887) (1,0.0736502328016992) (1,0.0990142025533757) (1,0.0520153921046526) (1,0.0724731868789125) (1,0.1086807855024936) (1,0.0557509673611977) (1,0.0619226882399836) (1,0.0584591416870346) (1,0.0627013660635562)};
        \addplot+[black, boxplot] coordinates {(2,0.0688641691687747) (2,0.0606440955903246) (2,0.1112172723044775) (2,0.0589886959387814) (2,0.0900619738219292) (2,0.0670586447691558) (2,0.0583027379623838) (2,0.0586653517602891) (2,0.0589648165802114) (2,0.0461956394384728)};
        \addplot+[black, boxplot] coordinates {(3,0.3792998837237205) (3,0.4099131168820756) (3,0.4777800683659266) (3,0.5871140592783985) (3,0.5643167936387041) (3,0.4074046072016569) (3,0.4024027885809679) (3,0.3724031206856235) (3,0.4091751699486257) (3,0.4174368801034228)};
        \addplot+[black, boxplot] coordinates {(4,0.12713805805731176) (4,0.19375945731270802) (4,0.11720031854961743) (4,0.7292420993001519) (4,0.10985619233614753) (4,0.11502782412549456) (4,0.18432706283264141) (4,0.11393931531535094) (4,0.1632479738352486) (4,0.1455045670592002)};
        \addplot+[black, boxplot] coordinates {(5,0.4067308305666695) (5,0.3617834563380108) (5,0.38483240464231) (5,1.51412885798554) (5,1.5428607578853033) (5,0.4263959236887064) (5,0.3435111899435482) (5,0.3871085735736201) (5,0.3133008004501366) (5,0.4222795244788299)};

        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
    \end{groupplot}
  \end{tikzpicture}
  \captionsetup{skip=-3.5pt}
  \caption{Case study with PV as the sole renewable energy source.}
  \label{fig:ess4_solar_mp}
\end{subfigure}


==> boxplots_ess4_wind.tex <==
\begin{subfigure}{\linewidth}
\hspace{-0.55cm}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=4 by 1,
        horizontal sep=0.7cm,
        x descriptions at=edge bottom,
        % y descriptions at=edge left, % Shared labels for first 3 plots
      },
      width=0.355\linewidth,
      height=3.9cm,
      boxplot/draw direction=y,
      xtick={1,...,5},
      xticklabels={MCB,\cite{Pineda2018},\cite{Moradi2023},\cite{Zhang2023},\cite{Hilbers2023}},
      xticklabel style={rotate=90, anchor=east, font=\scriptsize},
      ymajorgrids,
      grid style={dashed, gray!30},
      boxplot/every median/.style={thick,draw=blue},      boxplot/whisker range=5000,
      title style={font=\scriptsize\bfseries, yshift=-3pt},
      tick label style={font=\scriptsize},
      boxplot/every box/.style={fill=gray!30},
      boxplot/draw/marker/.style={draw=none},
    ]
      \nextgroupplot[title={\!\!\!Opt. gap (\%)},title style={yshift=-4pt}, ymin=-20.00, ymax=41.00, ytick distance=5.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,0.1296383854473972) (1,0.1104058698658181) (1,0.1881145750727117) (1,0.23238409039626) (1,0.1671428711863161) (1,0.1941623386641795) (1,0.1322248107480022) (1,0.177285098365806) (1,0.1319453015796233) (1,0.161807425079745)};
        \addplot+[black, boxplot] coordinates {(2,1.8403816979396133) (2,1.4752534773880208) (2,1.5650688101422523) (2,1.6667646234943962) (2,1.310047844607373) (2,1.1277416112706595) (2,1.242749349450113) (2,1.4589149384730078) (2,1.2646502792678256) (2,2.039305413946652)};
        \addplot+[black, boxplot] coordinates {(3,34.65054891911748) (3,31.783322566509536) (3,20.63155573440636) (3,33.191123354878634) (3,29.45778644153581) (3,29.899407942438543) (3,38.506570741627165) (3,25.613691916082708) (3,23.36627103850028) (3,27.549433491803686)};
        \addplot+[black, boxplot] coordinates {(4,16.848769927839435) (4,14.692899932195184) (4,15.895510703422463) (4,16.615949248237705) (4,15.895120938683029) (4,14.822362186045382) (4,14.5771707264439) (4,14.69647533765032) (4,15.427640766308867) (4,14.943790999938985)};
        \addplot+[black, boxplot] coordinates {(5,11.767402288699692) (5,3.6929034473385287) (5,2.427948139475759) (5,7.437870759467813) (5,3.96224437458322) (5,0.9933294153285984) (5,3.073479163688593) (5,5.335305226271834) (5,2.4083238814510777) (5,7.205958385805706)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.15){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={\!\!\!VRE inv. error\!\! (\%)},title style={yshift=-4pt}, ymin=-20.00, ymax=41.00, ytick distance=5.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,-3.219594164883482) (1,0.9487920322587464) (1,3.5768674986156745) (1,2.740292166781173) (1,4.3571566632652665) (1,-3.497484485494721) (1,0.0285196197021952) (1,-2.955574142512619) (1,2.012762166760808) (1,0.1653724400149344)};
        \addplot+[black, boxplot] coordinates {(2,4.774955496389694) (2,2.9521026996603488) (2,3.6523360926934343) (2,5.366840652238186) (2,5.656275588395218) (2,3.4081264897400856) (2,3.5598033363255066) (2,4.186996435854117) (2,4.070337013400724) (2,2.159744780602332)};
        \addplot+[black, boxplot] coordinates {(3,8.762299446573786) (3,10.11597928549178) (3,12.249676301541474) (3,11.10949534906371) (3,10.182661375491238) (3,8.242437751225985) (3,11.920108963667907) (3,14.378713720134884) (3,14.839340339483616) (3,13.047605584389656)};
        \addplot+[black, boxplot] coordinates {(4,22.90097238185917) (4,18.94712775504061) (4,21.13838085168126) (4,26.448309320707317) (4,22.05361138608) (4,13.095776933366674) (4,20.66879013962745) (4,17.798956260058333) (4,19.343148854204404) (4,19.33919095788536)};
        \addplot+[black, boxplot] coordinates {(5,3.298766566283558) (5,4.535014206018634) (5,6.096823212253592) (5,4.155763533422778) (5,10.029652253565292) (5,6.441440853832287) (5,8.80287191528956) (5,18.800485470082208) (5,13.58295746131854) (5,1.3229722283829697)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={$\;$ Th. inv. error\! (\%)},title style={yshift=-4pt}, ymin=-20.00, ymax=41.00, ytick distance=5.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,-0.2974636613276565) (1,0.0) (1,-0.2587655054298893) (1,-0.1665077823575134) (1,0.0) (1,0.0890579575203954) (1,-0.0008579377820496) (1,0.1469027835495793) (1,-0.0653960448584761) (1,-0.01221828905733)};
        \addplot+[black, boxplot] coordinates {(2,-2.1244210177195235) (2,-0.9779926344844718) (2,-3.6342521260832648) (2,-5.467180764265264) (2,-0.8379976140814994) (2,-0.6814859533001643) (2,-2.175404854662711) (2,-1.6656539326189082) (2,2.467762669075834) (2,-3.286223482424667)};
        \addplot+[black, boxplot] coordinates {(3,0.797420459801412) (3,4.682539420161534e-13) (3,5.338599139275037) (3,3.390813992678708) (3,-5.543468005097635e-13) (3,4.425010281069922) (3,0.9687160187728596) (3,2.934474754929272) (3,0.772963922069202) (3,3.445208722368783)};
        \addplot+[black, boxplot] coordinates {(4,-11.360160445064595) (4,-12.217812951440685) (4,-7.476367564324914) (4,-11.065618889732812) (4,-10.642013960292822) (4,-10.07870199593546) (4,-9.369921213459053) (4,-7.885015079789009) (4,-12.111988045920066) (4,-9.708750260814652)};
        \addplot+[black, boxplot] coordinates {(5,-1.4974319736596895) (5,-14.309250670526838) (5,-10.171440493021937) (5,-16.28982592290948) (5,-6.339983259328394) (5,4.425010281069952) (5,-15.688412569004145) (5,-0.9344525004167202) (5,-0.441319749605906) (5,-7.134886352248156)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={Work units (-)},title style={yshift=-4pt}, ymin=0.00, ymax=1.12, ytick distance=0.10]
        \draw[ red, thick] (axis cs:0.5,0.66) -- (axis cs:5.5,0.66);
        \addplot+[black, boxplot] coordinates {(1,0.0911300754152541) (1,0.098052393511336) (1,0.0909126885913362) (1,0.0911669116042837) (1,0.0896385392638677) (1,0.1017368061375178) (1,0.1015244293480414) (1,0.0878615728475021) (1,0.096087969512999) (1,0.0900736992899965)};
        \addplot+[black, boxplot] coordinates {(2,0.10944520472782) (2,0.0841296791941395) (2,0.0948022478029033) (2,0.0745944647354257) (2,0.0817770155391714) (2,0.0923552859514226) (2,0.0866885131316774) (2,0.0897717605210022) (2,0.0968604754613079) (2,0.0825098495489768)};
        \addplot+[black, boxplot] coordinates {(3,0.2838106157341754) (3,0.3158266901041971) (3,0.3058466463835947) (3,0.2999712851311322) (3,0.2680284889578878) (3,0.2875313277153129) (3,0.3063285474612223) (3,0.2943292777265523) (3,0.3013816313388829) (3,0.2573918090610039)};
        \addplot+[black, boxplot] coordinates {(4,0.9719988505045573) (4,0.4277982711791992) (4,0.43630051612854) (4,1.0048339366912842) (4,0.4275425275166829) (4,0.4215552806854248) (4,0.5221668084462484) (4,0.4426408608754476) (4,0.44084469477335614) (4,0.42279283205668133)};
        \addplot+[black, boxplot] coordinates {(5,0.2529795553667607) (5,0.2485597903179423) (5,0.255502734898632) (5,0.233393369126376) (5,0.2791448741082199) (5,0.3087637778306408) (5,0.3111289115401618) (5,0.3011843543643787) (5,0.1829533196693579) (5,0.2466787637139277)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
    \end{groupplot}
  \end{tikzpicture}
  \captionsetup{skip=-3.5pt}
  \caption{Case study with 4h energy-to-power ratio storage.}
  \label{fig:ess4_wind}
\end{subfigure}


==> boxplots_ess4_wind_mp.tex <==
\begin{subfigure}{\linewidth}
\hspace{-0.55cm}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=4 by 1,
        horizontal sep=0.7cm,
        x descriptions at=edge bottom,
        % y descriptions at=edge left, % Shared labels for first 3 plots
      },
      width=0.355\linewidth,
      height=3.9cm,
      boxplot/draw direction=y,
      xtick={1,...,5},
      xticklabels={MCB,\cite{Pineda2018},\cite{Moradi2023},\cite{Zhang2023},\cite{Hilbers2023}},
      xticklabel style={rotate=90, anchor=east, font=\scriptsize},
      ymajorgrids,
      grid style={dashed, gray!30},
      boxplot/every median/.style={thick,draw=blue},      boxplot/whisker range=5000,
      title style={font=\scriptsize\bfseries, yshift=-3pt},
      tick label style={font=\scriptsize},
      boxplot/every box/.style={fill=gray!30},
      boxplot/draw/marker/.style={draw=none},
    ]
      \nextgroupplot[title={Opt. gap (\%)},title style={yshift=-4pt}, ymin=-20.00, ymax=102.00, ytick distance=10.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,13.283088257756065) (1,8.975328165588577) (1,8.450965407169816) (1,8.365797479367224) (1,8.614925780238467) (1,7.039771362204809) (1,8.146382436815685) (1,8.693054270686478) (1,9.204891410766146) (1,10.193803383420112)};
        \addplot+[black, boxplot] coordinates {(2,3.9411073714694433) (2,1.8818173808220655) (2,2.913719267245683) (2,2.663416099939937) (2,2.1836261241375508) (2,3.615303757118863) (2,5.18136212192013) (2,2.081760247189054) (2,5.7183732092468365) (2,0.5257684730231487)};
        \addplot+[black, boxplot] coordinates {(3,21.763605761124023) (3,9.413847799874988) (3,16.78403316981537) (3,16.485541055042244) (3,5.827003698465474) (3,40.46256590436646) (3,27.507402033434435) (3,38.84597110499857) (3,13.03582260800334) (3,5.6034039561569084)};
        \addplot+[black, boxplot] coordinates {(4,35.20632379503792) (4,35.853563089222696) (4,25.602511955333835) (4,40.72880423179755) (4,27.287340948202765) (4,28.029154537610054) (4,23.872291430805294) (4,37.41944684418156) (4,32.52443897272157) (4,36.34016258820652)};
        \addplot+[black, boxplot] coordinates {(5,64.32909345546113) (5,29.12938471187873) (5,30.329498171032665) (5,11.59540021506736) (5,20.3884240497864) (5,92.52962547850112) (5,33.08119712701314) (5,28.269871878288004) (5,18.791260154507423) (5,42.14370150310162)};
        \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={\!\!\!VRE inv. error\!\! (\%)},title style={yshift=-4pt}, ymin=-20.00, ymax=102.00, ytick distance=10.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,2.4541935375604638) (1,0.5931388665716232) (1,1.0481976632522914) (1,-0.1833446976195358) (1,0.9252468533295162) (1,0.487320902947452) (1,-0.4141275229966507) (1,1.278196698856658) (1,2.38449705137545) (1,0.5310956851927312)};
        \addplot+[black, boxplot] coordinates {(2,-0.3333992875936151) (2,0.6920503488418782) (2,0.4579063413581461) (2,0.6914548596941529) (2,0.947563656899136) (2,1.122463942247025) (2,-0.2154148773326173) (2,1.324026516522548) (2,0.7079007723694639) (2,0.5347278253843893)};
        \addplot+[black, boxplot] coordinates {(3,-3.263065139550498) (3,-2.5531706539797665) (3,-1.790950049178836) (3,-2.765735279967248) (3,-0.6270136797004741) (3,0.8104008467992323) (3,-2.5446059025123144) (3,0.8092569528197143) (3,-1.9797894450286375) (3,-0.5406587875734251)};
        \addplot+[black, boxplot] coordinates {(4,4.75858363876938) (4,5.299774914138779) (4,1.918654093821108) (4,6.175987952244598) (4,1.5111097439810517) (4,2.6683818024117) (4,1.580771703299716) (4,5.240761186013051) (4,4.847306859171907) (4,4.658293679536965)};
        \addplot+[black, boxplot] coordinates {(5,4.789611605291517) (5,4.219811257067732) (5,1.8203595506817132) (5,-1.407902987227016) (5,-0.777837710266228) (5,-0.0831236190644485) (5,-1.302941186101393) (5,0.4087993836322238) (5,-2.38213284823676) (5,-0.8144606359678856)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={$\;$ Th. inv. error\! (\%)},title style={yshift=-4pt}, ymin=-20.00, ymax=102.00, ytick distance=10.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,-7.765298386126837) (1,-1.8767469691555376) (1,-3.3165956548340656) (1,0.580119808295649) (1,-2.9275677679725582) (1,-1.5419290138565351) (1,1.3103382992252937) (1,-4.044334161457612) (1,-7.544772171136802) (1,-1.6804365279216829)};
        \addplot+[black, boxplot] coordinates {(2,1.0549065956957837) (2,-2.189712170101388) (2,-1.4488585839404384) (2,-2.1878279866224) (2,-2.998180226236497) (2,-3.551581122603969) (2,0.6815928628683031) (2,-4.189344000213459) (2,-2.23986439581405) (2,-1.6919289599311362)};
        \addplot+[black, boxplot] coordinates {(3,10.32464395092718) (3,8.078471259672236) (3,5.666733822608929) (3,8.751045660128419) (3,1.983930053005308) (3,-2.564184238713838) (3,8.051371583249054) (3,-2.560564850944587) (3,6.264239371127083) (3,1.7106950802105545)};
        \addplot+[black, boxplot] coordinates {(4,-15.056604658456012) (4,-16.76898457996346) (4,-6.070801389646969) (4,-19.54140476059427) (4,-4.781292867334638) (4,-8.443010132132788) (4,-5.001709836083269) (4,-16.582259612775438) (4,-15.337333243899453) (4,-14.739277827196236)};
        \addplot+[black, boxplot] coordinates {(5,-15.154780052805156) (5,-13.3518783432379) (5,-5.759788241937318) (5,4.454737015323024) (5,2.461151422557744) (5,0.2630109219551901) (5,4.122628038418155) (5,-1.293479566865945) (5,7.537291610807578) (5,2.5770297921703658)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={Work units (-)},title style={yshift=-4pt}, ymin=0.00, ymax=0.62, ytick distance=0.10]
      \draw[ red, thick] (axis cs:0.5,0.55) -- (axis cs:5.5,0.55);
        \addplot+[black, boxplot] coordinates {(1,0.0597981343406026) (1,0.0805577564990109) (1,0.0617280687912328) (1,0.0589698354309405) (1,0.0721951741445824) (1,0.0757503426014022) (1,0.0648320175093997) (1,0.0720037238194251) (1,0.0892137013428516) (1,0.0736816633454218)};
        \addplot+[black, boxplot] coordinates {(2,0.0809842013818065) (2,0.0560042846460726) (2,0.1082908601233401) (2,0.0944575751705229) (2,0.0832834384641313) (2,0.074581682405256) (2,0.0928826035051594) (2,0.0733406172445289) (2,0.0812148912572025) (2,0.1017353539382933)};
        \addplot+[black, boxplot] coordinates {(3,0.349642675033382) (3,0.3365800020763335) (3,0.3169415604823575) (3,0.3762061355858392) (3,0.3319715713879489) (3,0.3413097991211071) (3,0.4007503416033563) (3,0.3065706227161781) (3,0.3330013787680979) (3,0.3858877240556013)};
        \addplot+[black, boxplot] coordinates {(4,0.09422922461216356) (4,0.10707367769923397) (4,0.11062506378339793) (4,0.10615621840632423) (4,0.10531927255671843) (4,0.10147164418630904) (4,0.3884778383705787) (4,0.12268927710403497) (4,0.11388855360544374) (4,0.09701916325162609)};
        \addplot+[black, boxplot] coordinates {(5,0.4500184063723815) (5,0.3797493989986946) (5,0.3941982062306036) (5,0.5013553597447012) (5,0.4154804033843329) (5,0.4712698637419232) (5,0.5330329345995584) (5,0.4038973441520049) (5,0.377316115520255) (5,0.5893529090454055)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.80){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
    \end{groupplot}
  \end{tikzpicture}
  \captionsetup{skip=-3.5pt}
  \caption{Case study with wind as the sole renewable energy source.}
  \label{fig:ess4_wind_mp}
\end{subfigure}


==> boxplots_ess50_solar.tex <==
\begin{subfigure}{\linewidth}
\hspace{-0.55cm}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=4 by 1,
        horizontal sep=0.7cm,
        x descriptions at=edge bottom,
        % y descriptions at=edge left, % Shared labels for first 3 plots
      },
      width=0.355\linewidth,
      height=3.9cm,
      boxplot/draw direction=y,
      xtick={1,...,5},
      xticklabels={MCB,\cite{Pineda2018},\cite{Moradi2023},\cite{Zhang2023},\cite{Hilbers2023}},
      xticklabel style={rotate=90, anchor=east, font=\scriptsize},
      ymajorgrids,
      grid style={dashed, gray!30},
      boxplot/every median/.style={thick,draw=blue},      boxplot/whisker range=5000,
      title style={font=\scriptsize\bfseries, yshift=-3pt},
      tick label style={font=\scriptsize},
      boxplot/every box/.style={fill=gray!30},
      boxplot/draw/marker/.style={draw=none},
    ]
    
      \nextgroupplot[title={Opt. gap (\%)},title style={yshift=-4pt}, ymin=-20.00, ymax=31.00, ytick distance=5.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,0.1170442165229036) (1,0.1727321105462991) (1,0.1272593853832061) (1,0.1973892069815241) (1,0.2241302977009261) (1,0.072645953091067) (1,0.1478814061589729) (1,0.0958235269259358) (1,0.1095576177610949) (1,0.1472131056601348)};
        \addplot+[black, boxplot] coordinates {(2,6.873138127696218) (2,6.282442997074974) (2,6.544730234942228) (2,8.207157173495954) (2,6.357143428969804) (2,6.991501234409289) (2,7.099859432380148) (2,7.008921249392987) (2,5.212998561462193) (2,7.037516746990422)};
        \addplot+[black, boxplot] coordinates {(3,3.6508082347679536) (3,4.822120446097651) (3,4.8387825684501165) (3,5.375184690272398) (3,4.343681008626828) (3,5.561667916066233) (3,6.096307923397604) (3,5.77292891373368) (3,4.922366741137086) (3,5.010859393323791)};
        \addplot+[black, boxplot] coordinates {(4,4.324803133348559) (4,4.455019695294933) (4,2.924927494557193) (4,3.980542363485331) (4,3.490880976758544) (4,5.078141307675399) (4,4.386526934097651) (4,3.9546560029392928) (4,4.2994824718341205) (4,3.946706947332304)};
        \addplot+[black, boxplot] coordinates {(5,0.4797861620484324) (5,2.2252918802698964) (5,6.365010343951419) (5,4.079364959335837) (5,3.0206694826777603) (5,5.883111327712931) (5,3.576827237269117) (5,4.1045271097639) (5,3.117135069081892) (5,1.9711786562899385)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={\!\!\!VRE inv. error\! (\%)}, title style={yshift=-4pt},ymin=-20.00, ymax=31.00, ytick distance=5.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,3.041701809299244) (1,-7.17931101023731) (1,2.948165318116245) (1,-6.27190314982273) (1,-7.402975061932593) (1,3.0958887711978647) (1,4.518051909871524) (1,-2.894359511073705) (1,3.8229701492247794) (1,5.132679433710347)};
        \addplot+[black, boxplot] coordinates {(2,3.3747160527658906) (2,3.3930364580398185) (2,4.478246314722744) (2,8.042549167545145) (2,5.639725534083928) (2,3.6582505469006272) (2,7.225997189998353) (2,3.610680755651362) (2,1.9278466600519144) (2,2.947819645969507)};
        \addplot+[black, boxplot] coordinates {(3,8.98476373006466) (3,17.494870975809455) (3,15.932663160389923) (3,17.433386497176212) (3,8.199835195355146) (3,18.997151980419044) (3,25.64995386695178) (3,22.236731722457005) (3,18.12911695686656) (3,19.977455708101544)};
        \addplot+[black, boxplot] coordinates {(4,5.162872635745577) (4,1.4663233053729) (4,2.0210076383333284) (4,2.9122462200749983) (4,1.7332582593936183) (4,5.636761179560508) (4,5.797036026849231) (4,4.273495964837421) (4,3.877643774832141) (4,-1.5165463378081387)};
        \addplot+[black, boxplot] coordinates {(5,1.2378854254075122) (5,-8.17734487137492) (5,3.1662672396637808) (5,2.425785385725339) (5,0.8190587434515596) (5,1.5884628134157044) (5,-0.2378394071414026) (5,-8.651292490497724) (5,-3.571581693378546) (5,6.548695417822414)};
        \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.15){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={$\;$ Th. inv. error\! (\%)},title style={yshift=-4pt}, ymin=-20.00, ymax=31.00, ytick distance=5.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,-0.0725993257703875) (1,-0.0267147097045566) (1,-0.3945710307392734) (1,-0.0481949150173658) (1,-0.3109788749864032) (1,-0.9640290901604004) (1,-0.4465818082832914) (1,-1.193472474285297) (1,-0.0113151667103533) (1,-0.6681888638643384)};
        \addplot+[black, boxplot] coordinates {(2,-13.930970198862006) (2,-14.040513761183112) (2,-13.296371665140857) (2,-15.820315946659802) (2,-13.56770179541143) (2,-16.961888536899224) (2,-15.581345630753532) (2,-15.148254047654916) (2,-13.249086935854931) (2,-15.695905934725952)};
        \addplot+[black, boxplot] coordinates {(3,-1.3361174416796917) (3,-1.742292957989126) (3,-1.1674690301160704) (3,-2.1800252150659403) (3,-1.729116378000417) (3,-4.729427245802584) (3,-2.7591310686072235) (3,-2.3319004096276497) (3,-0.38039965617495) (3,-3.157591106808264)};
        \addplot+[black, boxplot] coordinates {(4,-11.360523208557945) (4,-11.733921216178093) (4,-7.610408249709866) (4,-9.82742445643316) (4,-9.270428505078208) (4,-13.527827972535944) (4,-11.90117171134381) (4,-10.80932591938817) (4,-13.002696944990385) (4,-10.509514426347591)};
        \addplot+[black, boxplot] coordinates {(5,-4.1568545135954) (5,-1.7498011555566764) (5,-0.1943435778486148) (5,-0.7964847051520418) (5,0.069721644427945) (5,-4.117744522123947) (5,-2.959464525504708) (5,0.0) (5,-0.8842393994836755) (5,0.5063792201799713)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={Work units (-)},title style={yshift=-4pt}, ymin=0.00, ymax=1.64, ytick distance=0.20]
      \draw[ red, thick] (axis cs:0.5,0.65) -- (axis cs:5.5,0.65);
        \addplot+[black, boxplot] coordinates {(1,0.1064204641560293) (1,0.1123280198252978) (1,0.1067210318536151) (1,0.1077748569816492) (1,0.1081343636646639) (1,0.1035256121157689) (1,0.1021565840819085) (1,0.1076152131975304) (1,0.1008475035819436) (1,0.104893698682955)};
        \addplot+[black, boxplot] coordinates {(2,0.1125350492262566) (2,0.1055298485597687) (2,0.1120909275803432) (2,0.1162684138961977) (2,0.1191874450288442) (2,0.1135183967365289) (2,0.1216576738269038) (2,0.1077632241258463) (2,0.1106387445925325) (2,0.1066682871234325)};
        \addplot+[black, boxplot] coordinates {(3,0.2569577204512302) (3,0.3668748556685651) (3,0.325121084660438) (3,0.2664353656557014) (3,0.276087011460943) (3,0.2491924996110069) (3,0.3466514509977199) (3,0.3156995139231398) (3,0.2646541242197003) (3,0.2879239006898461)};
        \addplot+[black, boxplot] coordinates {(4,1.4094580014546711) (4,0.5038486321767172) (4,0.47378706932067866) (4,0.48012638092041016) (4,0.46720170974731445) (4,0.4744281768798828) (4,1.0197128454844158) (4,1.0279446442921956) (4,0.4724737803141276) (4,1.0290738741556804)};
        \addplot+[black, boxplot] coordinates {(5,0.2594760103922955) (5,0.2310345967287875) (5,0.2283267680968511) (5,0.2428579681578494) (5,0.2314837711868793) (5,0.2168124867413813) (5,0.2707449659802469) (5,0.2220680543588323) (5,0.2280828257552806) (5,0.2238927822984589)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
    \end{groupplot}
  \end{tikzpicture}
  \captionsetup{skip=-3.5pt}
  \caption{Case study with 50h energy-to-power ratio storage.}
  \label{fig:ess50_solar}
\end{subfigure}


==> boxplots_ess50_wind.tex <==
\begin{subfigure}{\linewidth}
\hspace{-0.55cm}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=4 by 1,
        horizontal sep=0.7cm,
        x descriptions at=edge bottom,
        % y descriptions at=edge left, % Shared labels for first 3 plots
      },
      width=0.355\linewidth,
      height=3.9cm,
      boxplot/draw direction=y,
      xtick={1,...,5},
      xticklabels={MCB,\cite{Pineda2018},\cite{Moradi2023},\cite{Zhang2023},\cite{Hilbers2023}},
      xticklabel style={rotate=90, anchor=east, font=\scriptsize},
      ymajorgrids,
      grid style={dashed, gray!30},
      boxplot/every median/.style={thick,draw=blue},      
      boxplot/whisker range=5000,
      title style={font=\scriptsize\bfseries, yshift=-3pt},
      tick label style={font=\scriptsize},
      boxplot/every box/.style={fill=gray!30},
      boxplot/draw/marker/.style={draw=none},
    ]
      \nextgroupplot[title={\!\!\!Opt. gap (\%)},title style={yshift=-4pt}, ymin=-40.00, ymax=42.00, ytick distance=10.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,0.7667534334671867) (1,1.5600888008757672) (1,0.7400517239650932) (1,0.7889435814690409) (1,0.9097266319047916) (1,0.6122589094122592) (1,0.7499589184854383) (1,0.7254369112151297) (1,0.7152944901126311) (1,0.8977864199380955)};
        \addplot+[black, boxplot] coordinates {(2,4.866953109548901) (2,4.116412548857692) (2,6.057057160107052) (2,4.541971169446871) (2,5.936218068321683) (2,4.930471558410782) (2,5.8576081856711175) (2,5.042548124273769) (2,3.612514199102633) (2,3.920219582870336)};
        \addplot+[black, boxplot] coordinates {(3,29.52491275386445) (3,25.344393451129783) (3,32.97504610703231) (3,24.85352852945514) (3,14.82693863644149) (3,37.34222291158808) (3,33.57258856283819) (3,25.04736875397112) (3,32.25484297789574) (3,22.185692964804534)};
        \addplot+[black, boxplot] coordinates {(4,12.034877771689274) (4,14.652756565842964) (4,20.8849910002664) (4,19.31366571567202) (4,17.172651907055123) (4,14.245453378449303) (4,14.962921702403008) (4,18.55967240619865) (4,17.93330647742903) (4,16.65510332461139)};
        \addplot+[black, boxplot] coordinates {(5,4.237799115782023) (5,4.960450144940239) (5,14.42344334786721) (5,1.462136429217885) (5,6.1727752748446125) (5,7.000278696112434) (5,4.064325272772976) (5,1.7753285180301848) (5,2.72646099281916) (5,14.352553593270438)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.15){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={\!\!\!VRE inv. error\!\! (\%)}, title style={yshift=-4pt},ymin=-40.00, ymax=42.00, ytick distance=10.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,2.3660164748063406) (1,14.446504709596756) (1,5.34054282848302) (1,-2.9123613414690084) (1,9.239218494030869) (1,1.0354207175927743) (1,1.5739347072916114) (1,1.088115840720578) (1,-0.53410202870775) (1,7.754830515262403)};
        \addplot+[black, boxplot] coordinates {(2,5.432724638975258) (2,2.1517038134720923) (2,3.7044714390622415) (2,3.7169122046627407) (2,1.289116852527901) (2,4.398587211725136) (2,6.053698391835019) (2,2.3325649289431274) (2,5.024018644823001) (2,3.52723330210067)};
        \addplot+[black, boxplot] coordinates {(3,-5.931008826070168) (3,3.9303342882890746) (3,0.0780845184000983) (3,3.1165230699508637) (3,-1.9972505740145765) (3,-0.6513873989612954) (3,3.197847065643464) (3,-2.670302727498428) (3,2.6821786470148665) (3,3.519375983353906)};
        \addplot+[black, boxplot] coordinates {(4,11.66192795565564) (4,9.929604605223364) (4,9.230605824013722) (4,9.522699452068895) (4,11.702901512001056) (4,14.929581086832542) (4,15.518438640027762) (4,11.76712374077651) (4,14.50938204690524) (4,15.711143705096694)};
        \addplot+[black, boxplot] coordinates {(5,-13.468870001940072) (5,-21.54939187032857) (5,-7.123432741873957) (5,8.390844304760755) (5,7.901849652285913) (5,13.186651111477708) (5,24.85929767416297) (5,2.4897355715268725) (5,-30.64247431290647) (5,-14.182542295211626)};

        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={$\;$ Th. inv. error\! (\%)},title style={yshift=-4pt}, ymin=-40.00, ymax=42.00, ytick distance=10.00]
      \draw[red, thick] (axis cs:0.5,0) -- (axis cs:5.5,0);
        \addplot+[black, boxplot] coordinates {(1,-0.1614087898104217) (1,-1.737027135226758) (1,-0.370365914282899) (1,0.0973664775389483) (1,-0.4184465445572488) (1,-0.1194768205077546) (1,-0.0427393114373277) (1,-0.0375266128370417) (1,0.0483723489917836) (1,-0.2499531901140122)};
        \addplot+[black, boxplot] coordinates {(2,-10.558326375096303) (2,-7.213533260961637) (2,-12.648700205303625) (2,-8.862901180414388) (2,-15.547725312804852) (2,-10.245688394632092) (2,-12.322362636409936) (2,-11.595887975562473) (2,-5.6478523917571) (2,-6.7183899675248)};
        \addplot+[black, boxplot] coordinates {(3,7.69064239383655) (3,9.656150838685033) (3,2.2287820700344083) (3,12.666074584103129) (3,0.0553826169485122) (3,-5.02105287968814) (3,-0.0868357378703781) (3,4.155379211040576) (3,7.194361435108452) (3,10.021639190657508)};
        \addplot+[black, boxplot] coordinates {(4,-13.381313236292003) (4,-16.907778037750703) (4,-23.6033762962895) (4,-22.060779044708028) (4,-18.13612477282964) (4,-15.982108380911756) (4,-16.461165495369592) (4,-21.74968093238429) (4,-20.00808168964563) (4,-20.16544261549277)};
        \addplot+[black, boxplot] coordinates {(5,-4.428158797702399) (5,-8.213820982973283) (5,-14.099046832225614) (5,-8.661975298087157) (5,-6.394360539041903) (5,3.703359100601197) (5,-7.081374948141786) (5,-0.0037489186887781) (5,2.7752159358429216) (5,-16.392797828222)};

        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
      \nextgroupplot[title={Work units (-)},title style={yshift=-4pt}, ymin=0.00, ymax=1.12, ytick distance=0.10]
      \draw[ red, thick] (axis cs:0.5,0.75) -- (axis cs:5.5,0.75);
        \addplot+[black, boxplot] coordinates {(1,0.0925351729754248) (1,0.1011568213850926) (1,0.0997293673075521) (1,0.1118792429536199) (1,0.09661976289496) (1,0.1067369027617644) (1,0.1099655288759106) (1,0.0973850223694426) (1,0.116369375510798) (1,0.0935140704833079)};
        \addplot+[black, boxplot] coordinates {(2,0.109286451921024) (2,0.1058050191167711) (2,0.1107413817127621) (2,0.098701802288294) (2,0.1127687739535558) (2,0.107269074399381) (2,0.1077350861651517) (2,0.1074051553663183) (2,0.1154418071599939) (2,0.1134757974893808)};
        \addplot+[black, boxplot] coordinates {(3,0.2912729501560712) (3,0.2408505655160465) (3,0.2702961085920465) (3,0.2475729376830079) (3,0.2890326389572943) (3,0.2605753770131477) (3,0.2765975558183468) (3,0.3154376268986351) (3,0.2180851260850629) (3,0.231282505758855)};
        \addplot+[black, boxplot] coordinates {(4,0.44086678822835285) (4,0.5312932332356771) (4,0.474340279897054) (4,1.0333775679270427) (4,0.4819819927215576) (4,0.4682099024454753) (4,0.4713714917500813) (4,0.45578885078430176) (4,0.45968198776245117) (4,0.46747581164042157)};
        \addplot+[black, boxplot] coordinates {(5,0.2088587966420859) (5,0.2405097808344113) (5,0.1961500207194951) (5,0.2518481491208304) (5,0.1926528128268449) (5,0.2467877518552105) (5,0.2381451066651806) (5,0.1985667987818286) (5,0.2260111087110588) (5,0.1939878307748851)};
        \node[draw,fill=white,font=\scriptsize,anchor=north west,inner xsep=2pt,inner ysep=1pt] at (rel axis cs:0.03,0.97){\raisebox{0.5ex}{\textcolor{red}{\rule{0.2cm}{0.7pt}}}~F-S};
    \end{groupplot}
  \end{tikzpicture}
  \captionsetup{skip=-3.5pt}
  \caption{Case study with 50h energy-to-power ratio storage.}
  \label{fig:ess50_wind}
\end{subfigure}

